Soliton profiles: Classical Numerical Schemes vs. Neural Network - Based Solvers

We present a comparative study of classical numerical solvers, such as Petviashvili's method or finite difference with Newton iterations, and neural network-based methods for computing ground states or profiles of solitary-wave solutions to the one-dimensional dispersive PDEs that include the nonlinear Schr\"odinger, the nonlinear Klein-Gordon and the generalized KdV equations. We confirm that classical approaches retain high-order accuracy and strong computational efficiency for single-instance problems in the one-dimensional setting. Physics-informed neural networks (PINNs) are also able to reproduce qualitative solutions but are generally less accurate and less efficient in low dimensions than classical solvers due to expensive training and slow convergence. We also investigate the operator-learning methods, which, although computationally intensive during training, can be reused across many parameter instances, providing rapid inference after pretraining, making them attractive for applications involving repeated simulations or real-time predictions. For single-instance computations, however, the accuracy of operator-learning methods remains lower than that of classical methods or PINNs, in general.

==> (inline-0) <==
\begin{tabular}{|c|c|}
\hline
$p$ & $k$ \\ \hline\hline
10/9 & 0.50\\ \hline
10/9 & 0.75\\\hline
10/9 & 0.90\\\hline
10/9 & 1.00\\\hline
10/9 & 1.10\\\hline
10/9 & 1.25\\\hline\hline
16/9 & 0.50\\\hline
16/9 & 0.75\\\hline
16/9 & 0.90\\\hline
16/9 & 1.00\\\hline
16/9 & 1.10\\\hline
16/9 & 1.25\\\hline\hline
2 & 0.50\\\hline
2 & 0.75\\\hline
2 & 0.90\\\hline
2 & 1.00\\\hline
2 & 1.10\\\hline
2 & 1.25\\\hline\hline
3 & 0.50\\\hline
3 & 0.75\\\hline
3 & 0.90\\\hline
3 & 1.00\\\hline
3 & 1.10\\\hline
3 & 1.25\\\hline\hline
4 & 0.50\\\hline
4 & 0.75\\\hline
4 & 0.90\\\hline
4 & 1.00\\\hline
4 & 1.10\\\hline
4 & 1.25\\\hline\hline
4.5 & 0.50\\\hline
4.5 & 0.75\\\hline
4.5 & 0.90\\\hline
4.5 & 1.00\\\hline
4.5 & 1.10\\\hline
4.5 & 1.25\\\hline\hline
5 & 0.50\\\hline
5 & 0.75\\\hline
5 & 0.90\\\hline
5 & 1.00\\\hline
5 & 1.10\\\hline
5 & 1.25\\\hline\hline
7 & 0.50\\\hline
7 & 0.75\\\hline
7 & 0.90\\\hline
7 & 1.00\\\hline
7 & 1.10\\\hline
7 & 1.25\\\hline
\end{tabular}
\end{subtable}
\begin{subtable}[t]{0.42\textwidth}
\footnotesize
\centering
\begin{tabular}{|c|c|c|c|}
\hline
iter & CPU time & $L^\infty$ error & $L^2$ error\\ \hline\hline
 12 & 0.640625 & 1.943589e-03 & 4.408515e-03\\ \hline
 11 & 0.609375 & 1.943589e-03 & 4.408515e-03\\ \hline
 9 & 0.421875 & 1.943589e-03 & 4.408516e-03\\ \hline
0 & - & - & -\\ \hline
 9 & 0.406250 & 1.933107e-03 & 4.385094e-03\\ \hline
 10 & 0.515625 & 1.933108e-03 & 4.385098e-03\\ \hline\hline
 11 & 0.515625 & 4.506001e-03 & 6.400347e-03\\ \hline
 10 & 0.484375 & 4.506001e-03 & 6.400347e-03\\ \hline
8 & 0.375000 & 4.506001e-03 & 6.400347e-03\\ \hline
0 & - & - & -\\ \hline
 8 & 0.390625 & 4.436074e-03 & 6.302829e-03\\ \hline
 10 & 0.468750 & 4.436074e-03 & 6.302829e-03\\ \hline\hline
 11 & 0.531250 & 4.922781e-03 & 6.603493e-03\\ \hline
 10 & 0.468750 & 4.922781e-03 & 6.603493e-03\\ \hline
 8 & 0.375000 & 4.922781e-03 & 6.603493e-03\\ \hline
0 & - & - & -\\ \hline
 8 & 0.375000 & 4.834268e-03 & 6.486603e-03\\ \hline
10 & 0.484375 & 4.834268e-03 & 6.486603e-03\\ \hline\hline
 10 & 0.468750 & 6.060285e-03 & 6.996089e-03\\ \hline
 9 & 0.421875 & 6.060285e-03 & 6.996089e-03\\ \hline
 8 & 0.390625 & 6.060285e-03 & 6.996089e-03\\ \hline
0 & - & - & -\\ \hline
8 & 0.375000 & 5.890892e-03 & 6.803295e-03\\ \hline
 10 & 0.484375 & 5.890892e-03 & 6.803295e-03\\ \hline\hline
 10 & 0.468750 & 6.669693e-03 & 7.102889e-03\\ \hline
 9 & 0.421875 & 6.669693e-03 & 7.102889e-03\\ \hline
8 & 0.375000 & 6.669693e-03 & 7.102889e-03\\ \hline
0 & - & - & -\\ \hline
 8 & 0.359375 & 6.422289e-03 & 6.843337e-03\\ \hline
 10 & 0.484375 & 6.422289e-03 & 6.843337e-03\\ \hline\hline
 10 & 0.484375 & 6.883828e-03 & 7.122516e-03\\ \hline
 9 & 0.437500 & 6.883828e-03 & 7.122516e-03\\ \hline
8 & 0.390625 & 6.883828e-03 & 7.122516e-03\\ \hline
0 & - & - & -\\ \hline
 8 & 0.375000 & 6.599888e-03 & 6.831364e-03\\ \hline
10 & 0.484375 & 6.599888e-03 & 6.831364e-03\\ \hline\hline
 10 & 0.484375 & 7.063160e-03 & 7.131843e-03\\ \hline
 9 & 0.406250 & 7.063160e-03 & 7.131843e-03\\ \hline
 8 & 0.375000 & 7.063160e-03 & 7.131843e-03\\ \hline
0 & - & - & -\\ \hline
 8 & 0.375000 & 6.738435e-03 & 6.809879e-03\\ \hline
 10 & 0.468750 & 6.738435e-03 & 6.809879e-03\\ \hline \hline
 14 & 0.671875 & 7.560160e-03 & 7.129116e-03\\ \hline
 9 & 0.437500 & 7.560160e-03 & 7.129116e-03\\ \hline
 8 & 0.375000 & 7.560160e-03 & 7.129116e-03\\ \hline
0 & - & - & -\\ \hline
9 & 0.421875 & 7.086748e-03 & 6.688925e-03\\ \hline
 14 & 0.640625 & 7.086748e-03 & 6.688925e-03\\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|}
\hline
 iter & CPU time & $L^\infty$ error & $L^2$ error\\ \hline\hline
 6 & 0.015625 & 2.169142e-08 & 2.278022e-08\\ \hline
 6 & $<10^{-8}$ & 2.169142e-08 & 2.278022e-08\\ \hline
 6 & $<10^{-8}$ & 2.169142e-08 & 2.278022e-08\\ \hline
 0 & - & - & -\\ \hline
 6 & $<10^{-8}$ & 2.169142e-08 & 2.278022e-08\\ \hline
 6 & 0.015625 & 2.169142e-08 & 2.278022e-08\\ \hline\hline
 2 & $<10^{-8}$ & 8.483249e-13 & 8.483566e-13\\ \hline
 2 & $<10^{-8}$ & 8.483249e-13 & 8.484514e-13\\ \hline
 2 & $<10^{-8}$ & 8.483249e-13 & 8.483661e-13\\ \hline
0 & - & - & -\\ \hline
 2 & $<10^{-8}$ & 8.483249e-13 & 8.484210e-13\\ \hline
 2 & $<10^{-8}$ & 8.483249e-13 & 8.482848e-13\\ \hline\hline
 2 & $<10^{-8}$ & 5.612001e-13 & 5.613651e-13\\ \hline
 2 & 0.015625 & 5.613112e-13 & 5.612566e-13\\ \hline
 2 & $<10^{-8}$ & 5.612001e-13 & 5.612813e-13\\ \hline
0 & - & - & -\\ \hline
2 & $<10^{-8}$ & 5.612001e-13 & 5.613693e-13\\ \hline
2 & $<10^{-8}$ & 5.612001e-13 & 5.613547e-13\\ \hline\hline
 2 & $<10^{-8}$ & 2.646808e-13 & 2.646498e-13\\ \hline
 2 & $<10^{-8}$ & 2.646808e-13 & 2.646387e-13\\ \hline
 2 & $<10^{-8}$ & 2.646808e-13 & 2.646294e-13\\ \hline
0 & - & - & -\\ \hline
 2 & $<10^{-8}$ & 2.646808e-13 & 2.646218e-13\\ \hline
 2 & $<10^{-8}$ & 2.646808e-13 & 2.646444e-13\\ \hline\hline
 2 & $<10^{-8}$ & 2.016291e-13 & 2.014802e-13\\ \hline
 2 & $<10^{-8}$ & 2.015181e-13 & 2.014952e-13\\ \hline
 2 & 0.015625 & 2.015181e-13 & 2.015368e-13\\ \hline
0 & - & - & -\\ \hline
 2 & $<10^{-8}$ & 2.016291e-13 & 2.015349e-13\\ \hline
 2 & $<10^{-8}$ & 2.016291e-13 & 2.014844e-13\\ \hline\hline
 2 & $<10^{-8}$ & 1.857147e-13 & 1.855791e-13\\ \hline
2 & $<10^{-8}$ & 1.853817e-13 & 1.854907e-13\\ \hline
 2 & $<10^{-8}$ & 1.856037e-13 & 1.855732e-13\\ \hline
0 & - & - & -\\ \hline
 2 & $<10^{-8}$ & 1.856037e-13 & 1.855421e-13\\ \hline
 2 & $<10^{-8}$ & 1.856037e-13 & 1.854877e-13\\ \hline\hline
 2 & 0.015625 & 1.742230e-13 & 1.740429e-13\\ \hline
 2 & $<10^{-8}$ & 1.742230e-13 & 1.740301e-13\\ \hline
 2 & $<10^{-8}$ & 1.742230e-13 & 1.741749e-13\\ \hline
0 & - & - & -\\ \hline
 2 & $<10^{-8}$ & 1.742230e-13 & 1.740881e-13\\ \hline
 2 & $<10^{-8}$ & 1.742230e-13 & 1.741145e-13\\ \hline\hline
 2 & $<10^{-8}$ & 1.485527e-13 & 1.484554e-13\\ \hline
 2 & $<10^{-8}$ & 1.485527e-13 & 1.484647e-13\\ \hline
 2 & $<10^{-8}$ & 1.485527e-13 & 1.484803e-13\\ \hline
0 & - & - & -\\ \hline
 2 & $<10^{-8}$ & 1.485527e-13 & 1.484806e-13\\ \hline
 2 & $<10^{-8}$ & 1.485527e-13 & 1.484636e-13\\ \hline
\end{tabular}
\begin{tabular}{|c|c|}
\hline
$p$ & $k$ \\ \hline\hline
10/9 & 0.50\\ \hline
10/9 & 0.75\\\hline
10/9 & 0.90\\\hline
10/9 & 1.00\\\hline
10/9 & 1.10\\\hline
10/9 & 1.25\\\hline\hline
16/9 & 0.50\\\hline
16/9 & 0.75\\\hline
16/9 & 0.90\\\hline
16/9 & 1.00\\\hline
16/9 & 1.10\\\hline
16/9 & 1.25\\\hline\hline
2 & 0.50\\\hline
2 & 0.75\\\hline
2 & 0.90\\\hline
2 & 1.00\\\hline
2 & 1.10\\\hline
2 & 1.25\\\hline\hline
3 & 0.50\\\hline
3 & 0.75\\\hline
3 & 0.90\\\hline
3 & 1.00\\\hline
3 & 1.10\\\hline
3 & 1.25\\\hline\hline
4 & 0.50\\\hline
4 & 0.75\\\hline
4 & 0.90\\\hline
4 & 1.00\\\hline
4 & 1.10\\\hline
4 & 1.25\\\hline\hline
4.5 & 0.50\\\hline
4.5 & 0.75\\\hline
4.5 & 0.90\\\hline
4.5 & 1.00\\\hline
4.5 & 1.10\\\hline
4.5 & 1.25\\\hline\hline
5 & 0.50\\\hline
5 & 0.75\\\hline
5 & 0.90\\\hline
5 & 1.00\\\hline
5 & 1.10\\\hline
5 & 1.25\\\hline\hline
7 & 0.50\\\hline
7 & 0.75\\\hline
7 & 0.90\\\hline
7 & 1.00\\\hline
7 & 1.10\\\hline
7 & 1.25\\\hline
\end{tabular}
\end{subtable}
\hfill
% ------ FD + Newton block ------
\begin{subtable}[t]{0.42\textwidth}
\footnotesize
\centering
\begin{tabular}{|c|c|c|c|}
\hline
iter & CPU time & $L^\infty$ error & $L^2$ error\\ \hline\hline
20 & 1.000000 & 1.933106e-03 & 4.385094e-03\\ \hline
14 & 0.656250 & 1.933106e-03 & 4.385094e-03\\ \hline
10 & 0.484375 & 1.933107e-03 & 4.385094e-03\\ \hline
0 & - & - & -\\ \hline
 9 & 0.437500 & 1.943591e-03 & 4.408520e-03\\ \hline
11 & 0.546875 & 1.943589e-03 & 4.408515e-03\\ \hline\hline
15 & 0.734375 & 4.436074e-03 & 6.302829e-03\\ \hline
10 & 0.484375 & 4.436074e-03 & 6.302829e-03\\ \hline
 8 & 0.375000 & 4.436074e-03 & 6.302829e-03\\ \hline
0 & - & - & -\\ \hline
 8 & 0.375000 & 4.506001e-03 & 6.400347e-03\\ \hline
 9 & 0.421875 & 4.506001e-03 & 6.400347e-03\\ \hline\hline
12 & 0.578125 & 4.834268e-03 & 6.486603e-03\\ \hline
10 & 0.468750 & 4.834268e-03 & 6.486603e-03\\ \hline
 8 & 0.390625 & 4.834268e-03 & 6.486603e-03\\ \hline
0 & - & - & -\\ \hline
 8 & 0.390625 & 4.922781e-03 & 6.603493e-03\\ \hline
 9 & 0.437500 & 4.922781e-03 & 6.603493e-03\\ \hline\hline
11 & 0.515625 & 5.890892e-03 & 6.803295e-03\\ \hline
 9 & 0.437500 & 5.890892e-03 & 6.803295e-03\\ \hline
 8 & 0.375000 & 5.890892e-03 & 6.803295e-03\\ \hline
0 & - & - & -\\ \hline
 7 & 0.328125 & 6.060285e-03 & 6.996089e-03\\ \hline
 9 & 0.437500 & 6.060285e-03 & 6.996089e-03\\ \hline\hline
11 & 0.531250 & 6.422289e-03 & 6.843337e-03\\ \hline
 9 & 0.421875 & 6.422289e-03 & 6.843337e-03\\ \hline
 7 & 0.328125 & 6.422289e-03 & 6.843337e-03\\ \hline
0 & - & - & -\\ \hline
 7 & 0.343750 & 6.669693e-03 & 7.102889e-03\\ \hline
 8 & 0.390625 & 6.669693e-03 & 7.102889e-03\\ \hline\hline
11 & 0.562500 & 6.599888e-03 & 6.831364e-03\\ \hline
 9 & 0.437500 & 6.599888e-03 & 6.831364e-03\\ \hline
 7 & 0.343750 & 6.599888e-03 & 6.831364e-03\\ \hline
0 & - & - & -\\ \hline
 7 & 0.359375 & 6.883828e-03 & 7.122516e-03\\ \hline
 8 & 0.406250 & 6.883828e-03 & 7.122516e-03\\ \hline\hline
11 & 0.546875 & 6.738435e-03 & 6.809879e-03\\ \hline
 9 & 0.437500 & 6.738435e-03 & 6.809879e-03\\ \hline
 7 & 0.343750 & 6.738435e-03 & 6.809879e-03\\ \hline
0 & - & - & -\\ \hline
 7 & 0.343750 & 7.063160e-03 & 7.131843e-03\\ \hline
 8 & 0.375000 & 7.063160e-03 & 7.131843e-03\\ \hline\hline
11 & 0.531250 & 7.086748e-03 & 6.688925e-03\\ \hline
 8 & 0.375000 & 7.086748e-03 & 6.688925e-03\\ \hline
 7 & 0.343750 & 7.086748e-03 & 6.688925e-03\\ \hline
0 & - & - & -\\ \hline
 6 & 0.296875 & 7.560160e-03 & 7.129116e-03\\ \hline
 7 & 0.343750 & 7.560160e-03 & 7.129116e-03\\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|}
\hline
iter & CPU time & $L^\infty$ error & $L^2$ error\\ \hline\hline
257 & 0.046875 & 2.169161e-08 & 2.278066e-08\\ \hline
244 & 0.046875 & 2.169161e-08 & 2.278066e-08\\ \hline
232 & 0.062500 & 2.169161e-08 & 2.278066e-08\\ \hline
0 & - & - & -\\ \hline
229 & 0.046875 & 2.169161e-08 & 2.278066e-08\\ \hline
236 & 0.046875 & 2.169161e-08 & 2.278066e-08\\ \hline\hline
61 & 0.031250 & 1.483924e-12 & 3.212068e-12\\ \hline
58 & 0.015625 & 1.706746e-12 & 3.664554e-12\\ \hline
56 & 0.031250 & 1.334710e-12 & 2.912844e-12\\ \hline
0 & - & - & -\\ \hline
55 & 0.015625 & 1.638800e-12 & 3.526986e-12\\ \hline
57 & 0.031250 & 1.448286e-12 & 3.141692e-12\\ \hline\hline
53 & 0.015625 & 1.424194e-12 & 2.855784e-12\\ \hline
51 & 0.015625 & 1.224798e-12 & 2.472307e-12\\ \hline
49 & 0.015625 & 1.101341e-12 & 2.236516e-12\\ \hline
0 & - & - & -\\ \hline
48 & 0.015625 & 1.456724e-12 & 2.918125e-12\\ \hline
50 & 0.015625 & 1.132539e-12 & 2.296023e-12\\ \hline\hline
40 & 0.015625 & 5.356826e-13 & 9.346267e-13\\ \hline
38 & 0.015625 & 6.997736e-13 & 1.201378e-12\\ \hline
36 & 0.015625 & 9.244827e-13 & 1.571286e-12\\ \hline
0 & - & - & -\\ \hline
36 & 0.015625 & 7.484013e-13 & 1.281270e-12\\ \hline
37 & 0.015625 & 8.172352e-13 & 1.394198e-12\\ \hline\hline
35 & 0.015625 & 4.787282e-13 & 7.623114e-13\\ \hline
33 & 0.015625 & 7.777112e-13 & 1.211994e-12\\ \hline
32 & 0.015625 & 5.708767e-13 & 8.999138e-13\\ \hline
0 & - & - & -\\ \hline
32 & 0.015625 & 4.665157e-13 & 7.442875e-13\\ \hline
33 & 0.015625 & 4.655165e-13 & 7.424935e-13\\ \hline\hline
33 & 0.015625 & 7.154277e-13 & 1.081719e-12\\ \hline
32 & 0.015625 & 5.511147e-13 & 8.412338e-13\\ \hline
31 & 0.015625 & 4.196643e-13 & 6.513298e-13\\ \hline
0 & - & - & -\\ \hline
30 & 0.015625 & 7.807088e-13 & 1.177908e-12\\ \hline
31 & 0.015625 & 7.550627e-13 & 1.140243e-12\\ \hline\hline
32 & 0.015625 & 6.389334e-13 & 9.435816e-13\\ \hline
31 & 0.015625 & 5.091483e-13 & 7.589751e-13\\ \hline
30 & 0.015625 & 3.989031e-13 & 6.041397e-13\\ \hline
0 & - & - & -\\ \hline
30 & 0.015625 & 3.272937e-13 & 5.057529e-13\\ \hline
30 & 0.015625 & 7.199796e-13 & 1.060128e-12\\ \hline\hline
30 & 0.015625 & 3.254064e-13 & 4.635419e-13\\ \hline
29 & $<10^{-8}$ & 2.832179e-13 & 4.097542e-13\\ \hline
27 & 0.015625 & 5.967449e-13 & 8.196293e-13\\ \hline
0 & - & - & - \\ \hline
27 & 0.015625 & 4.932721e-13 & 6.825711e-13\\ \hline
28 & 0.015625 & 4.359846e-13 & 6.071521e-13\\ \hline
\end{tabular}
\begin{tabular}{|c|c|}
\hline
$p$ & $k$ \\ \hline\hline
10/9 & 0.50\\ \hline
10/9 & 0.75\\ \hline
10/9 & 0.90\\ \hline
10/9 & 1.00\\ \hline
10/9 & 1.10\\ \hline
10/9 & 1.25\\ \hline\hline
16/9 & 0.50\\ \hline
16/9 & 0.75\\ \hline
16/9 & 0.90\\ \hline
16/9 & 1.00\\ \hline
16/9 & 1.10\\ \hline
16/9 & 1.25\\ \hline\hline
2 & 0.50\\ \hline
2 & 0.75\\ \hline
2 & 0.90\\ \hline
2 & 1.00\\ \hline
2 & 1.10\\ \hline
2 & 1.25\\ \hline\hline
3 & 0.50\\ \hline
3 & 0.75\\ \hline
3 & 0.90\\ \hline
3 & 1.00\\ \hline
3 & 1.10\\ \hline
3 & 1.25\\ \hline\hline
4 & 0.50\\ \hline
4 & 0.75\\ \hline
4 & 0.90\\ \hline
4 & 1.00\\ \hline
4 & 1.10\\ \hline
4 & 1.25\\ \hline\hline
4.5 & 0.50\\ \hline
4.5 & 0.75\\ \hline
4.5 & 0.90\\ \hline
4.5 & 1.00\\ \hline
4.5 & 1.10\\ \hline
4.5 & 1.25\\ \hline\hline
5 & 0.50\\ \hline
5 & 0.75\\ \hline
5 & 0.90\\ \hline
5 & 1.00\\ \hline
5 & 1.10\\ \hline
5 & 1.25\\ \hline\hline
7 & 0.50\\ \hline
7 & 0.75\\ \hline
7 & 0.90\\ \hline
7 & 1.00\\ \hline
7 & 1.10\\ \hline
7 & 1.25\\ \hline
\end{tabular}
\end{subtable}
\hfill
% ------ FD + Newton block ------
\begin{subtable}[t]{0.42\textwidth}
\footnotesize
\centering
\begin{tabular}{|c|c|c|c|}
\hline
iter & CPU time & $L^\infty$ error & $L^2$ error\\ \hline\hline
16 & 0.781250 & 1.933106e-03 & 4.385094e-03\\ \hline
11 & 0.531250 & 1.933107e-03 & 4.385094e-03\\ \hline
 9 & 0.453125 & 1.933106e-03 & 4.385094e-03\\ \hline
0 & - & - & - \\ \hline
 9 & 0.437500 & 1.943589e-03 & 4.408515e-03\\ \hline
10 & 0.484375 & 1.943589e-03 & 4.408515e-03\\ \hline\hline
13 & 0.656250 & 4.436074e-03 & 6.302829e-03\\ \hline
 9 & 0.421875 & 4.436074e-03 & 6.302829e-03\\ \hline
 8 & 0.390625 & 4.436074e-03 & 6.302829e-03\\ \hline
0 & - & - & - \\ \hline
 7 & 0.343750 & 4.506001e-03 & 6.400347e-03\\ \hline
 9 & 0.453125 & 4.506001e-03 & 6.400347e-03\\ \hline\hline
11 & 0.531250 & 4.834268e-03 & 6.486603e-03\\ \hline
 9 & 0.421875 & 4.834268e-03 & 6.486603e-03\\ \hline
 7 & 0.343750 & 4.834268e-03 & 6.486603e-03\\ \hline
0 & - & - & - \\ \hline
 7 & 0.312500 & 4.922781e-03 & 6.603493e-03\\ \hline
 8 & 0.390625 & 4.922781e-03 & 6.603493e-03\\ \hline\hline
10 & 0.5,00000 & 5.890892e-03 & 6.803295e-03\\ \hline
 9 & 0.437500 & 5.890892e-03 & 6.803295e-03\\ \hline
 7 & 0.343750 & 5.890892e-03 & 6.803295e-03\\ \hline
0 & - & - & - \\ \hline
 7 & 0.343750 & 6.060285e-03 & 6.996089e-03\\ \hline
 8 & 0.390625 & 6.060285e-03 & 6.996089e-03\\ \hline\hline
10 & 0.453125 & 6.422289e-03 & 6.843337e-03\\ \hline
 8 & 0.375000 & 6.422289e-03 & 6.843337e-03\\ \hline
 7 & 0.312500 & 6.422289e-03 & 6.843337e-03\\ \hline
0 & - & - & - \\ \hline
 6 & 0.296875 & 6.669693e-03 & 7.102889e-03\\ \hline
 8 & 0.359375 & 6.669693e-03 & 7.102889e-03\\ \hline\hline
10 & 0.5,00000 & 6.599888e-03 & 6.831364e-03\\ \hline
 8 & 0.375000 & 6.599888e-03 & 6.831364e-03\\ \hline
 7 & 0.328125 & 6.599888e-03 & 6.831364e-03\\ \hline
0 & - & - & - \\ \hline
 6 & 0.281250 & 6.883828e-03 & 7.122516e-03\\ \hline
 7 & 0.343750 & 6.883828e-03 & 7.122516e-03\\ \hline\hline
10 & 0.468750 & 6.738435e-03 & 6.809879e-03\\ \hline
 8 & 0.390625 & 6.738435e-03 & 6.809879e-03\\ \hline
 6 & 0.296875 & 6.738435e-03 & 6.809879e-03\\ \hline
0 & - & - & - \\ \hline
 6 & 0.296875 & 7.063160e-03 & 7.131843e-03\\ \hline
 7 & 0.328125 & 7.063160e-03 & 7.131843e-03\\ \hline\hline
10 & 0.5,00000 & 7.086748e-03 & 6.688925e-03\\ \hline
 8 & 0.406250 & 7.086748e-03 & 6.688925e-03\\ \hline
 6 & 0.296875 & 7.086748e-03 & 6.688925e-03\\ \hline
0 & - & - & - \\ \hline
 6 & 0.281250 & 7.560160e-03 & 7.129116e-03\\ \hline
 7 & 0.328125 & 7.560160e-03 & 7.129116e-03\\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|}
\hline
iter & CPU time & $L^\infty$ error & $L^2$ error\\ \hline\hline
281 & 0.062500 & 2.169161e-08 & 2.278066e-08\\ \hline
277 & 0.046875 & 2.169161e-08 & 2.278066e-08\\ \hline
275 & 0.062500 & 2.169161e-08 & 2.278066e-08\\ \hline
0 & - & - & - \\ \hline
273 & 0.062500 & 2.169161e-08 & 2.278066e-08\\ \hline
272 & 0.062500 & 2.169161e-08 & 2.278066e-08\\ \hline\hline
62 & 0.015625 & 1.594280e-12 & 3.435759e-12\\ \hline
61 & 0.031250 & 1.526335e-12 & 3.298968e-12\\ \hline
61 & 0.031250 & 1.191935e-12 & 2.628796e-12\\ \hline
0 & - & - & - \\ \hline
60 & 0.031250 & 1.368461e-12 & 2.980946e-12\\ \hline
59 & 0.031250 & 1.710410e-12 & 3.671189e-12\\ \hline\hline
54 & 0.015625 & 1.099676e-12 & 2.232921e-12\\ \hline
53 & 0.015625 & 1.073253e-12 & 2.182928e-12\\ \hline
52 & 0.015625 & 1.341149e-12 & 2.696470e-12\\ \hline
0 & - & - & - \\ \hline
52 & 0.015625 & 9.207080e-13 & 1.894542e-12\\ \hline
51 & 0.031250 & 1.142197e-12 & 2.314439e-12\\ \hline\hline
39 & 0.015625 & 5.598855e-13 & 9.737635e-13\\ \hline
37 & 0.031250 & 7.948087e-13 & 1.357203e-12\\ \hline
36 & 0.015625 & 5.442313e-13 & 9.486899e-13\\ \hline
0 & - & - & - \\ \hline
35 & 0.015625 & 9.139356e-13 & 1.554075e-12\\ \hline
37 & 0.015625 & 5.110357e-13 & 8.957126e-13\\ \hline\hline
33 & 0.031250 & 4.586331e-13 & 7.322152e-13\\ \hline
31 & 0.015625 & 7.852607e-13 & 1.223624e-12\\ \hline
33 & 0.015625 & 3.886891e-13 & 6.296868e-13\\ \hline
0 & - & - & - \\ \hline
33 & 0.015625 & 6.048495e-13 & 9.509479e-13\\ \hline
33 & 0.015625 & 7.273071e-13 & 1.135715e-12\\ \hline\hline
30 & 0.015625 & 7.456258e-13 & 1.126207e-12\\ \hline
31 & 0.015625 & 5.807577e-13 & 8.844005e-13\\ \hline
32 & 0.015625 & 4.013456e-13 & 6.256549e-13\\ \hline
0 & - & - & - \\ \hline
32 & 0.015625 & 5.410117e-13 & 8.268499e-13\\ \hline
32 & 0.015625 & 6.198375e-13 & 9.416330e-13\\ \hline\hline
 1 & $<10^{-8}$ & 1.741120e-13 & 1.740813e-13\\ \hline
31 & 0.015625 & 3.403944e-13 & 5.234948e-13\\ \hline
31 & $<10^{-8}$ & 4.640732e-13 & 6.956926e-13\\ \hline
0 & - & - & - \\ \hline
31 & 0.015625 & 5.830891e-13 & 8.638602e-13\\ \hline
31 & 0.015625 & 6.498135e-13 & 9.595636e-13\\ \hline\hline
28 & $<10^{-8}$ & 4.873879e-13 & 6.745089e-13\\ \hline
29 & 0.015625 & 3.419487e-13 & 4.848199e-13\\ \hline
29 & 0.015625 & 3.952394e-13 & 5.536132e-13\\ \hline
0 & - & - & - \\ \hline
29 & 0.015625 & 4.461986e-13 & 6.205357e-13\\ \hline
29 & 0.015625 & 4.750644e-13 & 6.582244e-13\\ \hline
\end{tabular}
\begin{tabular}{|c|c|}
\hline
$p$ & $k$ \\ \hline\hline
10/9 & 0.50\\ \hline
10/9 & 0.75\\ \hline
10/9 & 0.90\\ \hline
10/9 & 1.00\\ \hline
10/9 & 1.10\\ \hline
10/9 & 1.25\\ \hline\hline
16/9 & 0.50\\ \hline
16/9 & 0.75\\ \hline
16/9 & 0.90\\ \hline
16/9 & 1.00\\ \hline
16/9 & 1.10\\ \hline
16/9 & 1.25\\ \hline\hline
2 & 0.50\\ \hline
2 & 0.75\\ \hline
2 & 0.90\\ \hline
2 & 1.00\\ \hline
2 & 1.10\\ \hline
2 & 1.25\\ \hline\hline
3 & 0.50\\ \hline
3 & 0.75\\ \hline
3 & 0.90\\ \hline
3 & 1.00\\ \hline
3 & 1.10\\ \hline
3 & 1.25\\ \hline\hline
4 & 0.50\\ \hline
4 & 0.75\\ \hline
4 & 0.90\\ \hline
4 & 1.00\\ \hline
4 & 1.10\\ \hline
4 & 1.25\\ \hline\hline
4.5 & 0.50\\ \hline
4.5 & 0.75\\ \hline
4.5 & 0.90\\ \hline
4.5 & 1.00\\ \hline
4.5 & 1.10\\ \hline
4.5 & 1.25\\ \hline\hline
5 & 0.50\\ \hline
5 & 0.75\\ \hline
5 & 0.90\\ \hline
5 & 1.00\\ \hline
5 & 1.10\\ \hline
5 & 1.25\\ \hline\hline
7 & 0.50\\ \hline
7 & 0.75\\ \hline
7 & 0.90\\ \hline
7 & 1.00\\ \hline
7 & 1.10\\ \hline
7 & 1.25\\ \hline
\end{tabular}
\end{subtable}
\hfill
% ------ FD + Newton block ------
\begin{subtable}[t]{0.42\textwidth}
\footnotesize
\centering
\begin{tabular}{|c|c|c|c|}
\hline
iter & CPU time & $L^\infty$ error & $L^2$ error\\ \hline\hline
14 & 0.656250 & 1.943589e-03 & 4.408515e-03\\ \hline
14 & 0.671875 & 1.943589e-03 & 4.408515e-03\\ \hline
14 & 0.687500 & 1.943589e-03 & 4.408515e-03\\ \hline
14 & 0.671875 & 1.943589e-03 & 4.408515e-03\\ \hline
14 & 0.671875 & 1.943589e-03 & 4.408515e-03\\ \hline
14 & 0.671875 & 1.943589e-03 & 4.408515e-03\\ \hline\hline
11 & 0.5,00000 & 4.506001e-03 & 6.400347e-03\\ \hline
11 & 0.546875 & 4.506001e-03 & 6.400347e-03\\ \hline
11 & 0.515625 & 4.506001e-03 & 6.400347e-03\\ \hline
11 & 0.515625 & 4.506001e-03 & 6.400347e-03\\ \hline
11 & 0.515625 & 4.506001e-03 & 6.400347e-03\\ \hline
11 & 0.515625 & 4.506001e-03 & 6.400347e-03\\ \hline\hline
11 & 0.515625 & 4.922781e-03 & 6.603493e-03\\ \hline
11 & 0.531250 & 4.922781e-03 & 6.603493e-03\\ \hline
11 & 0.515625 & 4.922781e-03 & 6.603493e-03\\ \hline
11 & 0.515625 & 4.922781e-03 & 6.603493e-03\\ \hline
10 & 0.484375 & 4.922781e-03 & 6.603493e-03\\ \hline
11 & 0.515625 & 4.922781e-03 & 6.603493e-03\\ \hline\hline
10 & 0.515625 & 6.060285e-03 & 6.996089e-03\\ \hline
10 & 0.468750 & 6.060285e-03 & 6.996089e-03\\ \hline
 9 & 0.437500 & 6.060285e-03 & 6.996089e-03\\ \hline
 9 & 0.421875 & 6.060285e-03 & 6.996089e-03\\ \hline
10 & 0.453125 & 6.060285e-03 & 6.996089e-03\\ \hline
11 & 0.515625 & 5.890892e-03 & 6.803295e-03\\ \hline\hline
10 & 0.484375 & 6.669693e-03 & 7.102889e-03\\ \hline
 9 & 0.421875 & 6.669693e-03 & 7.102889e-03\\ \hline
 9 & 0.437500 & 6.669693e-03 & 7.102889e-03\\ \hline
 8 & 0.375000 & 6.669693e-03 & 7.102889e-03\\ \hline
 9 & 0.437500 & 6.422289e-03 & 6.843337e-03\\ \hline
10 & 0.484375 & 6.422289e-03 & 6.843337e-03\\ \hline\hline
10 & 0.453125 & 6.883828e-03 & 7.122516e-03\\ \hline
 9 & 0.421875 & 6.883828e-03 & 7.122516e-03\\ \hline
 8 & 0.375000 & 6.883828e-03 & 7.122516e-03\\ \hline
 9 & 0.437500 & 6.883828e-03 & 7.122516e-03\\ \hline
 9 & 0.437500 & 6.599888e-03 & 6.831364e-03\\ \hline
10 & 0.468750 & 6.599888e-03 & 6.831364e-03\\ \hline\hline
10 & 0.484375 & 7.063160e-03 & 7.131843e-03\\ \hline
 9 & 0.406250 & 7.063160e-03 & 7.131843e-03\\ \hline
 8 & 0.375000 & 7.063160e-03 & 7.131843e-03\\ \hline
 8 & 0.390625 & 6.738435e-03 & 6.809879e-03\\ \hline
 9 & 0.421875 & 6.738435e-03 & 6.809879e-03\\ \hline
10 & 0.468750 & 6.738435e-03 & 6.809879e-03\\ \hline\hline
12 & 0.578125 & 7.560160e-03 & 7.129116e-03\\ \hline
 9 & 0.421875 & 7.560160e-03 & 7.129116e-03\\ \hline
 8 & 0.390625 & 7.560160e-03 & 7.129116e-03\\ \hline
 7 & 0.343750 & 7.086748e-03 & 6.688925e-03\\ \hline
 9 & 0.421875 & 7.086748e-03 & 6.688925e-03\\ \hline
14 & 0.671875 & 7.086748e-03 & 6.688925e-03\\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|}
\hline
iter & CPU time & $L^\infty$ error & $L^2$ error\\ \hline\hline
247 & 0.046875 & 2.169161e-08 & 2.278066e-08\\ \hline
247 & 0.046875 & 2.169161e-08 & 2.278066e-08\\ \hline
247 & 0.046875 & 2.169161e-08 & 2.278066e-08\\ \hline
247 & 0.046875 & 2.169161e-08 & 2.278066e-08\\ \hline
247 & 0.046875 & 2.169161e-08 & 2.278066e-08\\ \hline
247 & 0.046875 & 2.169161e-08 & 2.278066e-08\\ \hline\hline
59 & 0.031250 & 1.377565e-12 & 2.999007e-12\\ \hline
59 & 0.031250 & 1.377343e-12 & 2.998917e-12\\ \hline
59 & 0.015625 & 1.377343e-12 & 2.998857e-12\\ \hline
59 & 0.031250 & 1.377121e-12 & 2.998868e-12\\ \hline
59 & 0.031250 & 1.376899e-12 & 2.998597e-12\\ \hline
59 & 0.015625 & 1.377232e-12 & 2.998889e-12\\ \hline\hline
51 & 0.015625 & 1.430300e-12 & 2.867390e-12\\ \hline
51 & 0.015625 & 1.430078e-12 & 2.867294e-12\\ \hline
51 & 0.031250 & 1.430411e-12 & 2.867606e-12\\ \hline
51 & 0.015625 & 1.430300e-12 & 2.867390e-12\\ \hline
51 & 0.015625 & 1.430300e-12 & 2.867414e-12\\ \hline
51 & 0.031250 & 1.430411e-12 & 2.867445e-12\\ \hline\hline
38 & 0.015625 & 5.108136e-13 & 8.949774e-13\\ \hline
38 & 0.015625 & 5.105916e-13 & 8.948850e-13\\ \hline
38 & 0.015625 & 5.110357e-13 & 8.952522e-13\\ \hline
38 & 0.015625 & 5.108136e-13 & 8.949774e-13\\ \hline
38 & 0.031250 & 5.109246e-13 & 8.954363e-13\\ \hline
38 & 0.015625 & 5.108136e-13 & 8.950758e-13\\ \hline\hline
32 & 0.015625 & 5.615508e-13 & 8.857383e-13\\ \hline
32 & $<10^{-8}$ & 5.617729e-13 & 8.857957e-13\\ \hline
32 & $<10^{-8}$ & 5.617729e-13 & 8.858502e-13\\ \hline
32 & 0.015625 & 5.614398e-13 & 8.856520e-13\\ \hline
32 & 0.015625 & 5.621059e-13 & 8.861667e-13\\ \hline
32 & 0.015625 & 5.616618e-13 & 8.857499e-13\\ \hline\hline
30 & 0.015625 & 4.173328e-13 & 6.483155e-13\\ \hline
30 & $<10^{-8}$ & 4.172218e-13 & 6.481806e-13\\ \hline
30 & 0.015625 & 4.172218e-13 & 6.482746e-13\\ \hline
30 & 0.015625 & 4.169998e-13 & 6.479319e-13\\ \hline
30 & 0.015625 & 4.171108e-13 & 6.482199e-13\\ \hline
30 & 0.015625 & 4.172218e-13 & 6.481630e-13\\ \hline\hline
27 & $<10^{-8}$ & 3.583800e-13 & 5.479097e-13\\ \hline
27 & 0.015625 & 3.584910e-13 & 5.481535e-13\\ \hline
27 & 0.015625 & 3.582690e-13 & 5.480559e-13\\ \hline
27 & 0.015625 & 3.583800e-13 & 5.479097e-13\\ \hline
27 & 0.015625 & 3.582690e-13 & 5.481072e-13\\ \hline
27 & 0.015625 & 3.580469e-13 & 5.477030e-13\\ \hline\hline
28 & 0.015625 & 4.332090e-13 & 6.032583e-13\\ \hline
28 & 0.015625 & 4.330980e-13 & 6.030430e-13\\ \hline
28 & 0.015625 & 4.328760e-13 & 6.030365e-13\\ \hline
28 & 0.015625 & 4.328760e-13 & 6.030922e-13\\ \hline
28 & 0.015625 & 4.330980e-13 & 6.032783e-13\\ \hline
28 & 0.015625 & 4.329870e-13 & 6.031925e-13\\ \hline
\end{tabular}
\begin{tabular}{|c|c|}
\hline
$p$ & $k$ \\ \hline\hline
10/9 & 0.50\\ \hline
10/9 & 0.75\\ \hline
10/9 & 0.90\\ \hline
10/9 & 1.00\\ \hline
10/9 & 1.10\\ \hline
10/9 & 1.25\\ \hline\hline
16/9 & 0.50\\ \hline
16/9 & 0.75\\ \hline
16/9 & 0.90\\ \hline
16/9 & 1.00\\ \hline
16/9 & 1.10\\ \hline
16/9 & 1.25\\ \hline\hline
2 & 0.50\\ \hline
2 & 0.75\\ \hline
2 & 0.90\\ \hline
2 & 1.00\\ \hline
2 & 1.10\\ \hline
2 & 1.25\\ \hline\hline
3 & 0.50\\ \hline
3 & 0.75\\ \hline
3 & 0.90\\ \hline
3 & 1.00\\ \hline
3 & 1.10\\ \hline
3 & 1.25\\ \hline\hline
4 & 0.50\\ \hline
4 & 0.75\\ \hline
4 & 0.90\\ \hline
4 & 1.00\\ \hline
4 & 1.10\\ \hline
4 & 1.25\\ \hline\hline
4.5 & 0.50\\ \hline
4.5 & 0.75\\ \hline
4.5 & 0.90\\ \hline
4.5 & 1.00\\ \hline
4.5 & 1.10\\ \hline
4.5 & 1.25\\ \hline\hline
5 & 0.50\\ \hline
5 & 0.75\\ \hline
5 & 0.90\\ \hline
5 & 1.00\\ \hline
5 & 1.10\\ \hline
5 & 1.25\\ \hline\hline
7 & 0.50\\ \hline
7 & 0.75\\ \hline
7 & 0.90\\ \hline
7 & 1.00\\ \hline
7 & 1.10\\ \hline
7 & 1.25\\ \hline
\end{tabular}
\end{subtable}
\hfill
% ------ FD + Newton block ------
\begin{subtable}[t]{0.42\textwidth}
\footnotesize
\centering
\begin{tabular}{|c|c|c|c|}
\hline
iter & CPU time & $L^\infty$ error & $L^2$ error\\ \hline\hline
13 & 0.609375 & 1.943589e-03 & 4.408516e-03\\ \hline
14 & 0.671875 & 1.943589e-03 & 4.408515e-03\\ \hline
14 & 0.671875 & 1.943589e-03 & 4.408515e-03\\ \hline
14 & 0.671875 & 1.943589e-03 & 4.408515e-03\\ \hline
14 & 0.656250 & 1.943589e-03 & 4.408515e-03\\ \hline
14 & 0.671875 & 1.943589e-03 & 4.408515e-03\\ \hline\hline
10 & 0.484375 & 4.506001e-03 & 6.400347e-03\\ \hline
11 & 0.515625 & 4.506001e-03 & 6.400347e-03\\ \hline
11 & 0.5,00000 & 4.506001e-03 & 6.400347e-03\\ \hline
11 & 0.531250 & 4.506001e-03 & 6.400347e-03\\ \hline
11 & 0.546875 & 4.506001e-03 & 6.400347e-03\\ \hline
11 & 0.515625 & 4.506001e-03 & 6.400347e-03\\ \hline\hline
 9 & 0.437500 & 4.922781e-03 & 6.603493e-03\\ \hline
10 & 0.468750 & 4.922781e-03 & 6.603493e-03\\ \hline
10 & 0.468750 & 4.922781e-03 & 6.603493e-03\\ \hline
11 & 0.531250 & 4.922781e-03 & 6.603493e-03\\ \hline
11 & 0.546875 & 4.922781e-03 & 6.603493e-03\\ \hline
11 & 0.531250 & 4.922781e-03 & 6.603493e-03\\ \hline\hline
 8 & 0.390625 & 5.890892e-03 & 6.803295e-03\\ \hline
 8 & 0.375000 & 6.060285e-03 & 6.996089e-03\\ \hline
 9 & 0.453125 & 6.060285e-03 & 6.996089e-03\\ \hline
 9 & 0.437500 & 6.060285e-03 & 6.996089e-03\\ \hline
 9 & 0.437500 & 6.060285e-03 & 6.996089e-03\\ \hline
 9 & 0.437500 & 6.060285e-03 & 6.996089e-03\\ \hline\hline
 9 & 0.437500 & 6.422289e-03 & 6.843337e-03\\ \hline
 7 & 0.343750 & 6.422289e-03 & 6.843337e-03\\ \hline
 8 & 0.375000 & 6.669693e-03 & 7.102889e-03\\ \hline
 8 & 0.359375 & 6.669693e-03 & 7.102889e-03\\ \hline
 8 & 0.406250 & 6.669693e-03 & 7.102889e-03\\ \hline
 9 & 0.437500 & 6.669693e-03 & 7.102889e-03\\ \hline\hline
 9 & 0.421875 & 6.599888e-03 & 6.831364e-03\\ \hline
 7 & 0.328125 & 6.599888e-03 & 6.831364e-03\\ \hline
 8 & 0.375000 & 6.599888e-03 & 6.831364e-03\\ \hline
 9 & 0.421875 & 6.883828e-03 & 7.122516e-03\\ \hline
 8 & 0.375000 & 6.883828e-03 & 7.122516e-03\\ \hline
 8 & 0.359375 & 6.883828e-03 & 7.122516e-03\\ \hline\hline
 9 & 0.421875 & 6.738435e-03 & 6.809879e-03\\ \hline
 8 & 0.390625 & 6.738435e-03 & 6.809879e-03\\ \hline
 7 & 0.328125 & 6.738435e-03 & 6.809879e-03\\ \hline
 8 & 0.375000 & 6.738435e-03 & 6.809879e-03\\ \hline
 9 & 0.437500 & 7.063160e-03 & 7.131843e-03\\ \hline
 8 & 0.390625 & 7.063160e-03 & 7.131843e-03\\ \hline\hline
10 & 0.468750 & 7.086748e-03 & 6.688925e-03\\ \hline
 8 & 0.390625 & 7.086748e-03 & 6.688925e-03\\ \hline
 8 & 0.375000 & 7.086748e-03 & 6.688925e-03\\ \hline
 7 & 0.343750 & 7.086748e-03 & 6.688925e-03\\ \hline
 7 & 0.328125 & 7.086748e-03 & 6.688925e-03\\ \hline
 7 & 0.328125 & 7.086748e-03 & 6.688925e-03\\ \hline
\end{tabular}
\caption{FD + Newton}
\end{subtable}
\hfill
% ------ Petviashvili block ------
\begin{subtable}[t]{0.42\textwidth}
\footnotesize
\centering
\begin{tabular}{|c|c|c|c|}
\hline
iter & CPU time & $L^\infty$ error & $L^2$ error\\ \hline\hline
246 & 0.046875 & 2.169161e-08 & 2.278066e-08\\ \hline
246 & 0.046875 & 2.169161e-08 & 2.278066e-08\\ \hline
247 & 0.046875 & 2.169161e-08 & 2.278066e-08\\ \hline
247 & 0.046875 & 2.169161e-08 & 2.278066e-08\\ \hline
247 & 0.046875 & 2.169161e-08 & 2.278066e-08\\ \hline
247 & 0.046875 & 2.169161e-08 & 2.278066e-08\\ \hline\hline
58 & 0.031250 & 1.295852e-12 & 2.835922e-12\\ \hline
59 & 0.031250 & 1.183387e-12 & 2.613394e-12\\ \hline
59 & 0.031250 & 1.311395e-12 & 2.866869e-12\\ \hline
59 & 0.031250 & 1.377121e-12 & 2.998868e-12\\ \hline
59 & 0.015625 & 1.432854e-12 & 3.110159e-12\\ \hline
59 & 0.031250 & 1.501022e-12 & 3.247392e-12\\ \hline\hline
50 & 0.031250 & 1.141087e-12 & 2.312433e-12\\ \hline
51 & 0.031250 & 1.164513e-12 & 2.356648e-12\\ \hline
51 & 0.015625 & 1.339151e-12 & 2.691768e-12\\ \hline
51 & 0.015625 & 1.430300e-12 & 2.867390e-12\\ \hline
52 & 0.031250 & 9.046097e-13 & 1.864074e-12\\ \hline
52 & 0.015625 & 9.614531e-13 & 1.970973e-12\\ \hline\hline
36 & 0.015625 & 6.344925e-13 & 1.095163e-12\\ \hline
37 & 0.015625 & 5.315748e-13 & 9.284929e-13\\ \hline
37 & 0.031250 & 8.508749e-13 & 1.450222e-12\\ \hline
38 & 0.015625 & 5.108136e-13 & 8.949774e-13\\ \hline
38 & 0.015625 & 5.828671e-13 & 1.011109e-12\\ \hline
38 & 0.015625 & 6.731282e-13 & 1.157792e-12\\ \hline\hline
33 & 0.015625 & 6.555867e-13 & 1.027091e-12\\ \hline
31 & 0.015625 & 4.010126e-13 & 6.480991e-13\\ \hline
31 & 0.015625 & 6.654677e-13 & 1.042020e-12\\ \hline
32 & 0.015625 & 5.614398e-13 & 8.856520e-13\\ \hline
32 & 0.015625 & 7.832623e-13 & 1.220323e-12\\ \hline
33 & 0.015625 & 4.833911e-13 & 7.690490e-13\\ \hline\hline
32 & 0.015625 & 6.086243e-13 & 9.254410e-13\\ \hline
31 & 0.015625 & 4.017897e-13 & 6.260200e-13\\ \hline
27 & $<10^{-8}$ & 5.534462e-13 & 8.449572e-13\\ \hline
30 & 0.015625 & 4.169998e-13 & 6.479319e-13\\ \hline
31 & 0.015625 & 3.591571e-13 & 5.654689e-13\\ \hline
31 & 0.015625 & 5.803136e-13 & 8.838810e-13\\ \hline\hline
31 & 0.031250 & 6.837864e-13 & 1.007746e-12\\ \hline
30 & 0.015625 & 6.153966e-13 & 9.104319e-13\\ \hline
29 & $<10^{-8}$ & 5.452305e-13 & 8.104720e-13\\ \hline
27 & 0.015625 & 3.583800e-13 & 5.479097e-13\\ \hline
29 & 0.015625 & 3.471667e-13 & 5.326109e-13\\ \hline
30 & 0.015625 & 3.727019e-13 & 5.679945e-13\\ \hline\hline
29 & 0.015625 & 6.026291e-13 & 8.270428e-13\\ \hline
29 & 0.015625 & 3.367306e-13 & 4.777963e-13\\ \hline
28 & 0.015625 & 5.762057e-13 & 7.922620e-13\\ \hline
28 & 0.015625 & 4.328760e-13 & 6.030922e-13\\ \hline
28 & $<10^{-8}$ & 3.089751e-13 & 4.424543e-13\\ \hline
27 & 0.015625 & 3.761436e-13 & 5.288186e-13\\ \hline
\end{tabular}
\begin{tabular}{|c|c|}
\hline
$p$ & $k$ \\ \hline\hline
10/9 & 0.50\\ \hline
10/9 & 0.75\\ \hline
10/9 & 0.90\\ \hline
10/9 & 1.00\\ \hline
10/9 & 1.10\\ \hline
10/9 & 1.25\\ \hline\hline
16/9 & 0.50\\ \hline
16/9 & 0.75\\ \hline
16/9 & 0.90\\ \hline
16/9 & 1.00\\ \hline
16/9 & 1.10\\ \hline
16/9 & 1.25\\ \hline\hline
2 & 0.50\\ \hline
2 & 0.75\\ \hline
2 & 0.90\\ \hline
2 & 1.00\\ \hline
2 & 1.10\\ \hline
2 & 1.25\\ \hline\hline
3 & 0.50\\ \hline
3 & 0.75\\ \hline
3 & 0.90\\ \hline
3 & 1.00\\ \hline
3 & 1.10\\ \hline
3 & 1.25\\ \hline\hline
4 & 0.50\\ \hline
4 & 0.75\\ \hline
4 & 0.90\\ \hline
4 & 1.00\\ \hline
4 & 1.10\\ \hline
4 & 1.25\\ \hline\hline
4.5 & 0.50\\ \hline
4.5 & 0.75\\ \hline
4.5 & 0.90\\ \hline
4.5 & 1.00\\ \hline
4.5 & 1.10\\ \hline
4.5 & 1.25\\ \hline\hline
5 & 0.50\\ \hline
5 & 0.75\\ \hline
5 & 0.90\\ \hline
5 & 1.00\\ \hline
5 & 1.10\\ \hline
5 & 1.25\\ \hline\hline
7 & 0.50\\ \hline
7 & 0.75\\ \hline
7 & 0.90\\ \hline
7 & 1.00\\ \hline
7 & 1.10\\ \hline
7 & 1.25\\ \hline
\end{tabular}
\end{subtable}
\hfill
% ------ FD + Newton block ------
\begin{subtable}[t]{0.42\textwidth}
\centering
\footnotesize
\begin{tabular}{|c|c|c|c|}
\hline
iter & CPU time & $L^\infty$ error & $L^2$ error\\ \hline\hline
14 & 0.671875 & 1.943589e-03 & 4.408515e-03\\ \hline
14 & 0.703125 & 1.943589e-03 & 4.408515e-03\\ \hline
14 & 0.671875 & 1.943589e-03 & 4.408515e-03\\ \hline
14 & 0.671875 & 1.943589e-03 & 4.408515e-03\\ \hline
14 & 0.671875 & 1.943589e-03 & 4.408515e-03\\ \hline
14 & 0.640625 & 1.943589e-03 & 4.408515e-03\\ \hline\hline
12 & 0.562500 & 4.506001e-03 & 6.400347e-03\\ \hline
11 & 0.531250 & 4.506001e-03 & 6.400347e-03\\ \hline
11 & 0.515625 & 4.506001e-03 & 6.400347e-03\\ \hline
11 & 0.5,00000 & 4.506001e-03 & 6.400347e-03\\ \hline
11 & 0.515625 & 4.506001e-03 & 6.400347e-03\\ \hline
11 & 0.515625 & 4.506001e-03 & 6.400347e-03\\ \hline\hline
11 & 0.531250 & 4.922781e-03 & 6.603493e-03\\ \hline
11 & 0.515625 & 4.922781e-03 & 6.603493e-03\\ \hline
11 & 0.515625 & 4.922781e-03 & 6.603493e-03\\ \hline
11 & 0.531250 & 4.922781e-03 & 6.603493e-03\\ \hline
11 & 0.515625 & 4.922781e-03 & 6.603493e-03\\ \hline
11 & 0.515625 & 4.922781e-03 & 6.603493e-03\\ \hline\hline
10 & 0.468750 & 6.060285e-03 & 6.996089e-03\\ \hline
10 & 0.453125 & 6.060285e-03 & 6.996089e-03\\ \hline
10 & 0.468750 & 6.060285e-03 & 6.996089e-03\\ \hline
10 & 0.484375 & 6.060285e-03 & 6.996089e-03\\ \hline
12 & 0.562500 & 5.890892e-03 & 6.803295e-03\\ \hline
11 & 0.5,00000 & 5.890892e-03 & 6.803295e-03\\ \hline\hline
10 & 0.468750 & 6.669693e-03 & 7.102889e-03\\ \hline
 9 & 0.421875 & 6.669693e-03 & 7.102889e-03\\ \hline
 9 & 0.421875 & 6.669693e-03 & 7.102889e-03\\ \hline
 9 & 0.421875 & 6.422289e-03 & 6.843337e-03\\ \hline
10 & 0.468750 & 6.422289e-03 & 6.843337e-03\\ \hline
11 & 0.515625 & 6.422289e-03 & 6.843337e-03\\ \hline\hline
10 & 0.468750 & 6.883828e-03 & 7.122516e-03\\ \hline
 9 & 0.421875 & 6.883828e-03 & 7.122516e-03\\ \hline
max & nan & nan & nan\\ \hline
 9 & 0.437500 & 6.599888e-03 & 6.831364e-03\\ \hline
10 & 0.484375 & 6.599888e-03 & 6.831364e-03\\ \hline
11 & 0.531250 & 6.599888e-03 & 6.831364e-03\\ \hline\hline
10 & 0.468750 & 7.063160e-03 & 7.131843e-03\\ \hline
 9 & 0.437500 & 7.063160e-03 & 7.131843e-03\\ \hline
10 & 0.484375 & 6.738435e-03 & 6.809879e-03\\ \hline
 9 & 0.421875 & 6.738435e-03 & 6.809879e-03\\ \hline
10 & 0.484375 & 6.738435e-03 & 6.809879e-03\\ \hline
11 & 0.515625 & 6.738435e-03 & 6.809879e-03\\ \hline\hline
 9 & 0.437500 & 7.560160e-03 & 7.129116e-03\\ \hline
 9 & 0.421875 & 7.560160e-03 & 7.129116e-03\\ \hline
 9 & 0.437500 & 7.086748e-03 & 6.688925e-03\\ \hline
10 & 0.484375 & 7.086748e-03 & 6.688925e-03\\ \hline
12 & 0.578125 & 7.086748e-03 & 6.688925e-03\\ \hline
12 & 0.562500 & 7.086748e-03 & 6.688925e-03\\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|}
\hline
iter & CPU time & $L^\infty$ error & $L^2$ error\\ \hline\hline
247 & 0.109375 & 2.169161e-08 & 2.277864e-08\\ \hline
247 & 0.109375 & 2.169161e-08 & 2.277864e-08\\ \hline
247 & 0.093750 & 2.169161e-08 & 2.277864e-08\\ \hline
247 & 0.109375 & 2.169161e-08 & 2.277864e-08\\ \hline
247 & 0.109375 & 2.169161e-08 & 2.277864e-08\\ \hline
247 & 0.109375 & 2.169161e-08 & 2.277864e-08\\ \hline\hline
59 & 0.031250 & 1.498579e-12 & 3.243349e-12\\ \hline
59 & 0.031250 & 1.498801e-12 & 3.243346e-12\\ \hline
59 & 0.015625 & 1.498357e-12 & 3.243082e-12\\ \hline
59 & 0.031250 & 1.498801e-12 & 3.243459e-12\\ \hline
59 & 0.015625 & 1.498579e-12 & 3.243285e-12\\ \hline
59 & 0.031250 & 1.499245e-12 & 3.243827e-12\\ \hline\hline
52 & 0.015625 & 9.225953e-13 & 1.897965e-12\\ \hline
52 & 0.015625 & 9.223733e-13 & 1.897641e-12\\ \hline
52 & 0.031250 & 9.223733e-13 & 1.897561e-12\\ \hline
52 & 0.015625 & 9.225953e-13 & 1.897965e-12\\ \hline
52 & 0.015625 & 9.227064e-13 & 1.897771e-12\\ \hline
52 & 0.015625 & 9.225953e-13 & 1.897801e-12\\ \hline\hline
37 & 0.015625 & 7.612799e-13 & 1.302796e-12\\ \hline
37 & 0.015625 & 7.612799e-13 & 1.302619e-12\\ \hline
37 & 0.015625 & 7.617240e-13 & 1.303072e-12\\ \hline
37 & 0.015625 & 7.612799e-13 & 1.302796e-12\\ \hline
37 & 0.015625 & 7.619461e-13 & 1.303103e-12\\ \hline
37 & 0.031250 & 7.617240e-13 & 1.303047e-12\\ \hline\hline
32 & 0.015625 & 4.028999e-13 & 6.508736e-13\\ \hline
32 & 0.015625 & 4.033440e-13 & 6.511952e-13\\ \hline
32 & $<10^{-8}$ & 4.036771e-13 & 6.512805e-13\\ \hline
32 & 0.015625 & 4.032330e-13 & 6.511086e-13\\ \hline
32 & 0.015625 & 4.034550e-13 & 6.513790e-13\\ \hline
32 & 0.015625 & 4.032330e-13 & 6.512319e-13\\ \hline\hline
31 & 0.015625 & 7.688294e-13 & 1.160230e-12\\ \hline
31 & 0.015625 & 7.689405e-13 & 1.160140e-12\\ \hline
31 & 0.015625 & 7.687184e-13 & 1.160081e-12\\ \hline
31 & $<10^{-8}$ & 7.688294e-13 & 1.160303e-12\\ \hline
31 & $<10^{-8}$ & 7.688294e-13 & 1.160175e-12\\ \hline
31 & 0.015625 & 7.688294e-13 & 1.160205e-12\\ \hline\hline
31 & $<10^{-8}$ & 4.988232e-13 & 7.442597e-13\\ \hline
31 & 0.015625 & 4.986012e-13 & 7.441466e-13\\ \hline
31 & 0.015625 & 4.987122e-13 & 7.441913e-13\\ \hline
31 & 0.015625 & 4.988232e-13 & 7.442597e-13\\ \hline
31 & 0.015625 & 4.986012e-13 & 7.440913e-13\\ \hline
31 & 0.015625 & 4.986012e-13 & 7.440064e-13\\ \hline\hline
29 & 0.015625 & 6.494805e-13 & 8.895080e-13\\ \hline
29 & 0.015625 & 6.493694e-13 & 8.893390e-13\\ \hline
29 & 0.015625 & 6.495915e-13 & 8.895861e-13\\ \hline
29 & 0.015625 & 6.493694e-13 & 8.894302e-13\\ \hline
29 & $<10^{-8}$ & 6.491474e-13 & 8.892353e-13\\\hline
29 & $<10^{-8}$ & 6.494805e-13 & 8.894971e-13\\\hline
\end{tabular}
\begin{tabular}{|c|c|}
\hline
$p$ & $k$ \\ \hline\hline
10/9 & 0.50\\ \hline
10/9 & 0.75\\ \hline
10/9 & 0.90\\ \hline
10/9 & 1.00\\ \hline
10/9 & 1.10\\ \hline
10/9 & 1.25\\ \hline\hline
16/9 & 0.50\\ \hline
16/9 & 0.75\\ \hline
16/9 & 0.90\\ \hline
16/9 & 1.00\\ \hline
16/9 & 1.10\\ \hline
16/9 & 1.25\\ \hline\hline
2 & 0.50\\ \hline
2 & 0.75\\ \hline
2 & 0.90\\ \hline
2 & 1.00\\ \hline
2 & 1.10\\ \hline
2 & 1.25\\ \hline\hline
3 & 0.50\\ \hline
3 & 0.75\\ \hline
3 & 0.90\\ \hline
3 & 1.00\\ \hline
3 & 1.10\\ \hline
3 & 1.25\\ \hline\hline
4 & 0.50\\ \hline
4 & 0.75\\ \hline
4 & 0.90\\ \hline
4 & 1.00\\ \hline
4 & 1.10\\ \hline
4 & 1.25\\ \hline\hline
4.5 & 0.50\\ \hline
4.5 & 0.75\\ \hline
4.5 & 0.90\\ \hline
4.5 & 1.00\\ \hline
4.5 & 1.10\\ \hline
4.5 & 1.25\\ \hline\hline
5 & 0.50\\ \hline
5 & 0.75\\ \hline
5 & 0.90\\ \hline
5 & 1.00\\ \hline
5 & 1.10\\ \hline
5 & 1.25\\ \hline\hline
7 & 0.50\\ \hline
7 & 0.75\\ \hline
7 & 0.90\\ \hline
7 & 1.00\\ \hline
7 & 1.10\\ \hline
7 & 1.25\\ \hline
\end{tabular}
\end{subtable}
\hfill
% ------ FD + Newton block ------
\begin{subtable}[t]{0.42\textwidth}
\centering
\footnotesize
\begin{tabular}{|c|c|c|c|}
\hline
iter & CPU time & $L^\infty$ error & $L^2$ error\\ \hline\hline
14 & 0.703125 & 1.943589e-03 & 4.408515e-03\\ \hline
14 & 0.671875 & 1.943589e-03 & 4.408515e-03\\ \hline
14 & 0.671875 & 1.943589e-03 & 4.408515e-03\\ \hline
14 & 0.687500 & 1.943589e-03 & 4.408515e-03\\ \hline
14 & 0.687500 & 1.943589e-03 & 4.408515e-03\\ \hline
14 & 0.671875 & 1.943589e-03 & 4.408515e-03\\ \hline\hline
11 & 0.531250 & 4.506001e-03 & 6.400347e-03\\ \hline
11 & 0.515625 & 4.506001e-03 & 6.400347e-03\\ \hline
11 & 0.546875 & 4.506001e-03 & 6.400347e-03\\ \hline
11 & 0.531250 & 4.506001e-03 & 6.400347e-03\\ \hline
11 & 0.531250 & 4.506001e-03 & 6.400347e-03\\ \hline
11 & 0.515625 & 4.506001e-03 & 6.400347e-03\\ \hline\hline
11 & 0.531250 & 4.922781e-03 & 6.603493e-03\\ \hline
11 & 0.531250 & 4.922781e-03 & 6.603493e-03\\ \hline
11 & 0.531250 & 4.922781e-03 & 6.603493e-03\\ \hline
11 & 0.531250 & 4.922781e-03 & 6.603493e-03\\ \hline
11 & 0.531250 & 4.922781e-03 & 6.603493e-03\\ \hline
11 & 0.531250 & 4.922781e-03 & 6.603493e-03\\ \hline\hline
11 & 0.531250 & 5.890892e-03 & 6.803295e-03\\ \hline
11 & 0.562500 & 6.060285e-03 & 6.996089e-03\\ \hline
11 & 0.531250 & 6.060285e-03 & 6.996089e-03\\ \hline
10 & 0.484375 & 6.060285e-03 & 6.996089e-03\\ \hline
10 & 0.484375 & 6.060285e-03 & 6.996089e-03\\ \hline
10 & 0.484375 & 6.060285e-03 & 6.996089e-03\\ \hline\hline
 9 & 0.437500 & 6.422289e-03 & 6.843337e-03\\ \hline
 9 & 0.421875 & 6.422289e-03 & 6.843337e-03\\ \hline
 9 & 0.437500 & 6.422289e-03 & 6.843337e-03\\ \hline
 9 & 0.437500 & 6.422289e-03 & 6.843337e-03\\ \hline
10 & 0.484375 & 6.422289e-03 & 6.843337e-03\\ \hline
10 & 0.484375 & 6.422289e-03 & 6.843337e-03\\ \hline\hline
 9 & 0.421875 & 6.599888e-03 & 6.831364e-03\\ \hline
 9 & 0.437500 & 6.599888e-03 & 6.831364e-03\\ \hline
 9 & 0.453125 & 6.599888e-03 & 6.831364e-03\\ \hline
 9 & 0.421875 & 6.599888e-03 & 6.831364e-03\\ \hline
 9 & 0.421875 & 6.599888e-03 & 6.831364e-03\\ \hline
 9 & 0.421875 & 6.599888e-03 & 6.831364e-03\\ \hline\hline
10 & 0.468750 & 6.738435e-03 & 6.809879e-03\\ \hline
 9 & 0.437500 & 6.738435e-03 & 6.809879e-03\\ \hline
 9 & 0.421875 & 6.738435e-03 & 6.809879e-03\\ \hline
 9 & 0.406250 & 6.738435e-03 & 6.809879e-03\\ \hline
 9 & 0.421875 & 6.738435e-03 & 6.809879e-03\\ \hline
 9 & 0.421875 & 6.738435e-03 & 6.809879e-03\\ \hline\hline
11 & 0.515625 & 7.086748e-03 & 6.688925e-03\\ \hline
10 & 0.453125 & 7.086748e-03 & 6.688925e-03\\ \hline
10 & 0.484375 & 7.086748e-03 & 6.688925e-03\\ \hline
10 & 0.484375 & 7.086748e-03 & 6.688925e-03\\ \hline
 9 & 0.421875 & 7.086748e-03 & 6.688925e-03\\ \hline
 9 & 0.421875 & 7.086748e-03 & 6.688925e-03\\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|}
\hline
iter & CPU time & $L^\infty$ error & $L^2$ error\\ \hline\hline
247 & 0.109375 & 2.169161e-08 & 2.277864e-08\\ \hline
247 & 0.109375 & 2.169161e-08 & 2.277864e-08\\ \hline
247 & 0.093750 & 2.169161e-08 & 2.277864e-08\\ \hline
247 & 0.109375 & 2.169161e-08 & 2.277864e-08\\ \hline
247 & 0.093750 & 2.169161e-08 & 2.277864e-08\\ \hline
247 & 0.093750 & 2.169161e-08 & 2.277864e-08\\ \hline\hline
59 & 0.031250 & 1.279088e-12 & 2.802851e-12\\ \hline
59 & 0.031250 & 1.415978e-12 & 3.076018e-12\\ \hline
59 & 0.031250 & 1.469935e-12 & 3.184934e-12\\ \hline
59 & 0.031250 & 1.498801e-12 & 3.243459e-12\\ \hline
59 & 0.015625 & 1.524336e-12 & 3.294624e-12\\ \hline
59 & 0.031250 & 1.556755e-12 & 3.360277e-12\\ \hline\hline
51 & 0.015625 & 1.210254e-12 & 2.444132e-12\\ \hline
51 & 0.015625 & 1.412537e-12 & 2.833368e-12\\ \hline
51 & 0.015625 & 1.493028e-12 & 2.988757e-12\\ \hline
52 & 0.015625 & 9.225953e-13 & 1.897965e-12\\ \hline
52 & 0.046875 & 9.454659e-13 & 1.940974e-12\\ \hline
52 & 0.015625 & 9.745538e-13 & 1.995795e-12\\ \hline\hline
32 & 0.015625 & 6.129541e-13 & 1.060333e-12\\ \hline
36 & 0.015625 & 9.500178e-13 & 1.613816e-12\\ \hline
37 & 0.015625 & 6.602496e-13 & 1.137017e-12\\ \hline
37 & 0.015625 & 7.612799e-13 & 1.302796e-12\\ \hline
37 & 0.015625 & 8.499867e-13 & 1.448754e-12\\ \hline
37 & 0.015625 & 9.644507e-13 & 1.637562e-12\\ \hline\hline
33 & 0.015625 & 7.505108e-13 & 1.170878e-12\\ \hline
33 & 0.015625 & 4.045653e-13 & 6.529218e-13\\ \hline
32 & 0.015625 & 5.759837e-13 & 9.077019e-13\\ \hline
32 & 0.015625 & 4.032330e-13 & 6.511086e-13\\ \hline
31 & 0.015625 & 5.520029e-13 & 8.718048e-13\\ \hline
29 & 0.015625 & 5.766498e-13 & 9.088857e-13\\ \hline\hline
32 & 0.015625 & 7.843726e-13 & 1.183098e-12\\ \hline
32 & 0.015625 & 5.131451e-13 & 7.859708e-13\\ \hline
32 & 0.015625 & 4.013456e-13 & 6.251179e-13\\ \hline
31 & 0.015625 & 7.688294e-13 & 1.160303e-12\\ \hline
31 & $<10^{-8}$ & 6.447065e-13 & 9.778260e-13\\ \hline
31 & 0.015625 & 4.835021e-13 & 7.435055e-13\\ \hline\hline
32 & 0.015625 & 4.061196e-13 & 6.139213e-13\\ \hline
31 & 0.015625 & 6.742384e-13 & 9.939720e-13\\ \hline
31 & $<10^{-8}$ & 5.611067e-13 & 8.326168e-13\\ \hline
31 & 0.015625 & 4.988232e-13 & 7.442597e-13\\ \hline
31 & 0.015625 & 4.435341e-13 & 6.665004e-13\\ \hline
31 & 0.015625 & 3.723688e-13 & 5.668658e-13\\ \hline\hline
30 & $<10^{-8}$ & 3.831380e-13 & 5.375978e-13\\ \hline
30 & 0.015625 & 3.090861e-13 & 4.423475e-13\\ \hline
30 & 0.015625 & 2.775558e-13 & 4.025816e-13\\ \hline
29 & 0.015625 & 6.493694e-13 & 8.894302e-13\\ \hline
29 & 0.015625 & 6.112888e-13 & 8.384109e-13\\ \hline
29 & $<10^{-8}$ & 5.603296e-13 & 7.712448e-13\\ \hline
\end{tabular}
\begin{tabular}{|c|c|}
\hline
$p$ & $k$ \\ \hline\hline
10/9 & 0.50\\ \hline
10/9 & 0.75\\ \hline
10/9 & 0.90\\ \hline
10/9 & 1.00\\ \hline
10/9 & 1.10\\ \hline
10/9 & 1.25\\ \hline\hline
16/9 & 0.50\\ \hline
16/9 & 0.75\\ \hline
16/9 & 0.90\\ \hline
16/9 & 1.00\\ \hline
16/9 & 1.10\\ \hline
16/9 & 1.25\\ \hline\hline
2 & 0.50\\ \hline
2 & 0.75\\ \hline
2 & 0.90\\ \hline
2 & 1.00\\ \hline
2 & 1.10\\ \hline
2 & 1.25\\ \hline\hline
3 & 0.50\\ \hline
3 & 0.75\\ \hline
3 & 0.90\\ \hline
3 & 1.00\\ \hline
3 & 1.10\\ \hline
3 & 1.25\\ \hline\hline
4 & 0.50\\ \hline
4 & 0.75\\ \hline
4 & 0.90\\ \hline
4 & 1.00\\ \hline
4 & 1.10\\ \hline
4 & 1.25\\ \hline\hline
4.5 & 0.50\\ \hline
4.5 & 0.75\\ \hline
4.5 & 0.90\\ \hline
4.5 & 1.00\\ \hline
4.5 & 1.10\\ \hline
4.5 & 1.25\\ \hline\hline
5 & 0.50\\ \hline
5 & 0.75\\ \hline
5 & 0.90\\ \hline
5 & 1.00\\ \hline
5 & 1.10\\ \hline
5 & 1.25\\ \hline\hline
7 & 0.50\\ \hline
7 & 0.75\\ \hline
7 & 0.90\\ \hline
7 & 1.00\\ \hline
7 & 1.10\\ \hline
7 & 1.25\\ \hline
\end{tabular}
\end{subtable}
\hfill
% ------ Petviashvili A: Hat Function Variable Amplitude ------
\begin{subtable}[t]{0.43\textwidth}
\centering
\begin{tabular}{|c|c|c|c|}
\hline
iter & CPU time & $L^\infty$ error & $L^2$ error\\ \hline\hline
 265 & 0.062500 & 2.169161e-08 & 2.278066e-08\\ \hline
 265 & 0.046875 & 2.169161e-08 & 2.278066e-08\\ \hline
 265 & 0.062500 & 2.169161e-08 & 2.278066e-08\\ \hline
 265 & 0.062500 & 2.169161e-08 & 2.278066e-08\\ \hline
 265 & 0.046875 & 2.169161e-08 & 2.278066e-08\\ \hline
 265 & 0.062500 & 2.169161e-08 & 2.278066e-08\\ \hline\hline
 65 & 0.015625 & 1.636358e-12 & 3.520168e-12\\ \hline
 65 & 0.015625 & 1.636691e-12 & 3.520571e-12\\ \hline
 65 & 0.015625 & 1.636580e-12 & 3.520247e-12\\ \hline
 65 & 0.015625 & 1.636580e-12 & 3.520343e-12\\ \hline
 65 & 0.015625 & 1.636358e-12 & 3.520308e-12\\ \hline
 65 & 0.015625 & 1.636136e-12 & 3.520161e-12\\ \hline\hline
 57 & 0.015625 & 1.265543e-12 & 2.549814e-12\\ \hline
 57 & 0.015625 & 1.265654e-12 & 2.550013e-12\\ \hline
 57 & $<10^{-8}$ & 1.265543e-12 & 2.549852e-12\\ \hline
 57 & 0.015625 & 1.265543e-12 & 2.549814e-12\\ \hline
 57 & 0.015625 & 1.265543e-12 & 2.549912e-12\\ \hline
 57 & $<10^{-8}$ & 1.265432e-12 & 2.549864e-12\\ \hline\hline
 42 & $<10^{-8}$ & 9.692247e-13 & 1.644796e-12\\ \hline
 42 & $<10^{-8}$ & 9.695578e-13 & 1.645002e-12\\ \hline
 42 & $<10^{-8}$ & 9.692247e-13 & 1.644811e-12\\ \hline
 42 & 0.015625 & 9.692247e-13 & 1.644796e-12\\ \hline
 42 & $<10^{-8}$ & 9.692247e-13 & 1.644710e-12\\ \hline
 42 & 0.015625 & 9.691137e-13 & 1.644509e-12\\ \hline\hline
 37 & 0.015625 & 7.130962e-13 & 1.113577e-12\\ \hline
 37 & 0.015625 & 7.130962e-13 & 1.113750e-12\\ \hline
 37 & $<10^{-8}$ & 7.130962e-13 & 1.113893e-12\\ \hline
 37 & 0.015625 & 7.135403e-13 & 1.114121e-12\\ \hline
 37 & $<10^{-8}$ & 7.130962e-13 & 1.113622e-12\\ \hline
 37 & 0.015625 & 7.133183e-13 & 1.113760e-12\\ \hline\hline
 36 & 0.015625 & 4.376499e-13 & 6.764422e-13\\ \hline
 36 & 0.015625 & 4.373168e-13 & 6.764459e-13\\ \hline
 36 & $<10^{-8}$ & 4.376499e-13 & 6.766881e-13\\ \hline
 36 & 0.015625 & 4.373168e-13 & 6.765976e-13\\ \hline
 36 & 0.015625 & 4.374279e-13 & 6.765080e-13\\ \hline
 36 & $<10^{-8}$ & 4.374279e-13 & 6.764763e-13\\ \hline\hline
 35 & 0.015625 & 3.591571e-13 & 5.486916e-13\\ \hline
 35 & 0.015625 & 3.590461e-13 & 5.485510e-13\\ \hline
 35 & $<10^{-8}$ & 3.587131e-13 & 5.481613e-13\\ \hline
 35 & 0.015625 & 3.591571e-13 & 5.486916e-13\\ \hline
 35 & $<10^{-8}$ & 3.596012e-13 & 5.488465e-13\\ \hline
 35 & 0.015625 & 3.589351e-13 & 5.485259e-13\\ \hline\hline
 32 & 0.015625 & 3.630429e-13 & 5.113188e-13\\ \hline
 32 & 0.015625 & 3.630429e-13 & 5.114369e-13\\ \hline
 32 & $<10^{-8}$ & 3.625988e-13 & 5.112039e-13\\ \hline
 32 & 0.015625 & 3.633760e-13 & 5.116176e-13\\ \hline
 32 & $<10^{-8}$ & 3.628209e-13 & 5.112043e-13\\ \hline
 32 & $<10^{-8}$ & 3.628209e-13 & 5.110677e-13\\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|}
\hline
iter & CPU time & $L^\infty$ error & $L^2$ error\\ \hline\hline
 276 & 0.062500 & 2.169161e-08 & 2.278066e-08\\ \hline
 270 & 0.046875 & 2.169161e-08 & 2.278066e-08\\ \hline
 267 & 0.062500 & 2.169161e-08 & 2.278066e-08\\ \hline
 265 & 0.046875 & 2.169161e-08 & 2.278066e-08\\ \hline
 264 & 0.046875 & 2.169161e-08 & 2.278066e-08\\ \hline
 261 & 0.062500 & 2.169161e-08 & 2.278066e-08\\ \hline\hline
 67 & 0.015625 & 1.389555e-12 & 3.021678e-12\\ \hline
 66 & 0.015625 & 1.431966e-12 & 3.107573e-12\\ \hline
 66 & 0.015625 & 1.178613e-12 & 2.601669e-12\\ \hline
 65 & 0.015625 & 1.636580e-12 & 3.520343e-12\\ \hline
 65 & 0.015625 & 1.470490e-12 & 3.184601e-12\\ \hline
 65 & 0.015625 & 1.268652e-12 & 2.780548e-12\\ \hline\hline
 59 & $<10^{-8}$ & 9.061640e-13 & 1.866181e-12\\ \hline
 58 & $<10^{-8}$ & 1.019629e-12 & 2.080129e-12\\ \hline
 57 & 0.015625 & 1.411871e-12 & 2.831534e-12\\ \hline
 57 & 0.015625 & 1.265543e-12 & 2.549814e-12\\ \hline
 57 & 0.015625 & 1.144085e-12 & 2.317322e-12\\ \hline
 57 & $<10^{-8}$ & 9.958701e-13 & 2.035644e-12\\ \hline\hline
 43 & 0.015625 & 8.711920e-13 & 1.481893e-12\\ \hline
 43 & $<10^{-8}$ & 6.228351e-13 & 1.075420e-12\\ \hline
 43 & 0.015625 & 5.329071e-13 & 9.293605e-13\\ \hline
 42 & 0.015625 & 9.692247e-13 & 1.644796e-12\\ \hline
 42 & $<10^{-8}$ & 8.898438e-13 & 1.513354e-12\\ \hline
 42 & 0.015625 & 7.917000e-13 & 1.351513e-12\\ \hline\hline
 38 & $<10^{-8}$ & 5.525580e-13 & 8.713112e-13\\ \hline
 38 & $<10^{-8}$ & 4.073408e-13 & 6.565842e-13\\ \hline
 37 & 0.015625 & 7.759349e-13 & 1.208896e-12\\ \hline
 37 & 0.015625 & 7.135403e-13 & 1.114121e-12\\ \hline
 37 & 0.015625 & 6.599166e-13 & 1.033324e-12\\ \hline
 37 & $<10^{-8}$ & 5.931922e-13 & 9.329644e-13\\ \hline\hline
 36 & 0.015625 & 7.301937e-13 & 1.103054e-12\\ \hline
 36 & 0.015625 & 5.445644e-13 & 8.310149e-13\\ \hline
 36 & $<10^{-8}$ & 4.743983e-13 & 7.297536e-13\\ \hline
 36 & $<10^{-8}$ & 4.373168e-13 & 6.765976e-13\\ \hline
 36 & $<10^{-8}$ & 4.058975e-13 & 6.314707e-13\\ \hline
 36 & $<10^{-8}$ & 3.664846e-13 & 5.756068e-13\\ \hline\hline
 35 & $<10^{-8}$ & 5.900835e-13 & 8.730446e-13\\ \hline
 35 & 0.015625 & 4.438672e-13 & 6.665988e-13\\ \hline
 35 & $<10^{-8}$ & 3.883560e-13 & 5.892688e-13\\ \hline
 35 & $<10^{-8}$ & 3.591571e-13 & 5.486916e-13\\ \hline
 35 & $<10^{-8}$ & 3.340661e-13 & 5.141602e-13\\ \hline
 34 & 0.015625 & 7.038814e-13 & 1.036337e-12\\ \hline\hline
 32 & 0.015625 & 5.707657e-13 & 7.844199e-13\\ \hline
 32 & $<10^{-8}$ & 4.407585e-13 & 6.126479e-13\\ \hline
 32 & 0.015625 & 3.900213e-13 & 5.463048e-13\\ \hline
 32 & 0.015625 & 3.633760e-13 & 5.116176e-13\\ \hline
 32 & $<10^{-8}$ & 3.398393e-13 & 4.812759e-13\\ \hline
 32 & 0.015625 & 3.103073e-13 & 4.436873e-13\\ \hline
\end{tabular}
